What does "instant thermalization" in large-$q$ SYK models mean?

Motivated by the Planckian thermalization rate $\Gamma \sim T$ observed in the two-body interacting SYK model, we study thermalization in the $q/2$-body case. Previous studies of such systems have established the notion of instantaneous thermalization to leading order in $1/q$. It was conjectured that the thermalization may still be Planckian but with a divergent rate $\Gamma \sim T q$, explaining the ``instantaneous'' part. For an analytically and numerically tractable system, we calculate the effective temperatures after a quench at time $t = 0$ and indeed find a Planckian rate, albeit with the unexpected decaying behavior $\Gamma \sim T q^{-1} $. This is contrasted with the behavior of the causal Green's function $\mathcal{G}(t_1, t_2)$, which instantly acquires a thermal form in the two-time plane block $t_1, t_2 > 0$. The resulting picture is that instant thermalization is a meaningful concept only for this block, while the off-diagonal blocks $t_1 \cdot t_2 < 0$ are inherently non-thermal at any $q$. Since the effective temperature is obtained from correlations spanning all blocks, it inherits a finite rate set by the off-diagonal. We illustrate this directly by studying the non-thermal correlations' time dependence.

==> time_blocks.tex <==
\begin{tikzpicture}[scale=1]
\def\T{1}
\def\R{1}

% NEW SMALLER RED AND BLUE ALPHA REGIONS
% Reduced blue: Tighter pre-rotated square central region
\fill[blue!40, fill opacity=0.5, rotate=45] (-1*\T, -1*\T) rectangle (1*\T, 1*\T);
% Reduced red: Tighter pre-rotated narrow band central region
\fill[red!40, fill opacity=0.5, rotate=-45] (-1.5*\T, -0.3*\T) rectangle (1.5*\T, 0.3*\T);

% axes - along the bottom and left edges of the grid
\draw[->, thick] (-1*\T,-1*\T) -- ({(\R+0.8)*\T},-1*\T) node[right] {$t_1$};
\draw[->, thick] (-1*\T,-1*\T) -- (-1*\T,1.8*\T) node[above] {$t_2$};

% Diagonal axes t_avg and tau (crossing at the 0,0 origin)
\draw[->, thick, black!60] (-1.3*\T, -1.3*\T) -- (1.5*\T, 1.5*\T) node[above] {$t_{\text{avg}}$};
\draw[->, thick, black!60] (-1.5*\T, 1.5*\T) -- (1.5*\T, -1.5*\T) node[right] {$\tau$};

% diagonal dashed line
\draw[black!30, thick, dashed] (-1*\T,-1*\T) -- (1*\T,1*\T);

% inner grid lines adjusted to new block dimensions
\draw[RoyalBlue3, line width=1pt] (0*\T,-1.15*\T) -- (0*\T,1.4*\T);
\draw[RoyalBlue3, line width=1pt] (-1.15*\T,0*\T) -- (1.3*\T,0*\T);

% outer boundaries (dashed) adjusted to maximum dimensions
\draw[black, line width=1pt, dashed] (1.3*\T,-1*\T) -- (1.3*\T,1.4*\T);
\draw[black, line width=1pt, dashed] (-1*\T,1.4*\T) -- (1.3*\T,1.4*\T);

% cell labels positioned at the center of each customized block
\node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt] at (-0.5*\T,-0.5*\T) {$(0,0)$};
\node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt] at (0.65*\T,-0.5*\T) {$(1,0)$};
\node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt] at (-0.5*\T,0.7*\T) {$(0,1)$};
\node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt] at (0.65*\T,0.7*\T) {$(1,1)$};

% tick labels on the axes
\node[below] at (0,-1.1*\T) {$0$};
\node[left] at (-1.1*\T,0) {$0$};

\end{tikzpicture}
